Randomness compression in communication networks

Given a correlation generated by a (possibly quantum) communication network, we study the amount of shared randomness required to generate it. We develop a novel upper bound for approximating distributions generated by arbitrary networks and showcase instances where it significantly outperforms the best-known upper bounds for the exact case. This demonstrates that one can have substantial savings in resources if small perturbations are acceptable. We derive our bound using Hoeffding's inequality and apply it to various commonly-used communication networks such as the Bell scenario and triangle scenario.

==> figures/bell.tex <==
\begin{tikzpicture}[> = stealth, semithick, baseline]
    \tikzstyle{randomness}=[circle,draw=black,fill=black!20,inner sep=0.5mm]
    \tikzstyle{input}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{output}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{party}=[thick,draw=black,fill=white,inner sep=1.5mm]
    \node[party] (A) at (-1.11,0) {Alice};
    \node[party] (B) at (1.05,0) {Bob};
    \node[output,below=.5cm of A] (a1) {$a_1$};
    \node[output,below=.5cm of B] (a2) {$a_2$};
    \draw[->] (A) -- (a1);
    \draw[->] (B) -- (a2);
    \node[randomness] (r1) at (0,0) {$r_1$};
    \draw[~] (r1) -- (A);
    \draw[~] (r1) -- (B);
    \node[input,above=.5cm of A] (x1) {$x_1$};
    \node[input,above=.5cm of B] (x2) {$x_2$};
    \draw[->] (x1) -- (A);
    \draw[->] (x2) -- (B);
\end{tikzpicture}

==> figures/network.tex <==
\begin{tikzpicture}[> = stealth, semithick]
    \tikzstyle{randomness}=[circle,draw=black,fill=black!20,inner sep=0.5mm]
    \tikzstyle{input}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{output}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{party}=[thick,draw=black,fill=white,inner sep=1.5mm]
    \node[rectangle,dashed,draw=black,minimum height=2.5cm,minimum width=3.5cm] (network) at (0, 0) {};
    \node[output,below=.3cm of network] (a) {$a$};
    \draw[->] (network.south) -- (a);
    \node[party] (A) at (-.8, .4) {A};
    \node[party] (B) at (0.95, .7) {B};
    \node[party] (C) at (.4, -.2) {C};
    \node at (0.03, -.85) {$\dots$};
    \draw[->] (network.north) to[bend left] (-.31, 1) to[bend right] (A);
    \draw[->] (network.north) to[bend right] (.15, .8) to[bend left] (C);
    \draw (A) -- (-.8, -.5);
    \draw (B) to[bend right] (-.4, -.5);
    \coordinate[above=.7cm of network.east] (r1anchor);
    \coordinate[below=.7cm of network.east] (rmanchor);
    \node[randomness,right=.35cm of r1anchor] (r1) {$r_1$};
    \node[randomness,right=.35cm of rmanchor] (rm) {\rlap{\hspace*{-0.1em}$r_m$}\phantom{$r_1$}};
    \path (r1) -- (rm) node[midway,rotate=90] {$\dots$};
    \draw[~] (r1) -- (r1anchor);
    \draw[~] (rm) -- (rmanchor);
    \draw[~] (r1anchor) -- (B);
    \draw[~] (C) to[bend right] (r1anchor);
    \node[input,above=.3cm of network] (x) {$x$};
    \draw[->] (x) -- (network.north);
\end{tikzpicture}

==> figures/plot_epsilon.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode=log,
        legend pos=south west,
        xmin=1, xmax=80,
        ymin=2e-3, ymax=2e-1,
        domain=1:80,
        samples at={1,1.5,...,8,9,10,...,16,18,20,...,32,36,40,...,80},
        extra x ticks={1},
        %extra y ticks={2e-3,2e-1},
        xlabel={Product of input and output size $\nx \na$},
        ylabel={Tolerance level $\epsilon$},
        legend columns=2,
    ]
        \newcommand{\fEqual}{\varM/(2*(x^\varH+1)/ln(2*x^\varH))^(1/2)};
        \addlegendimage{legend image with text={$h=2$}};
        \addlegendentry{};
        \addlegendimage{legend image with text={$h=3$}};
        \addlegendentry{};
        \newcommand{\varH}{2};\newcommand{\varM}{1};
        \addplot[color=red,line width=1.5pt]{\fEqual};
        \addlegendentry{};
        \renewcommand{\varH}{3};
        \addplot[color=blue]{\fEqual};
        \addlegendentry{$m=1$};
        \renewcommand{\varH}{2};\renewcommand{\varM}{2};
        \addplot[color=red,style=dashed]{\fEqual};
        \addlegendentry{};
        \renewcommand{\varH}{3};
        \addplot[color=blue,style=dashed]{\fEqual};
        \addlegendentry{$m=2$};
        \renewcommand{\varH}{2};\renewcommand{\varM}{3};
        \addplot[color=red,style=dash dot]{\fEqual};
        \addlegendentry{};
        \renewcommand{\varH}{3};
        \addplot[color=blue,style={dash dot},line width=1.5pt]{\fEqual};
        \addlegendentry{$m=3$};
        %\legend{{$h=2,m=1$} (Bell),{$h=3,m=1$},{$h=2,m=2$},{$h=3,m=2$},{$h=2,m=3$},{$h=3,m=3$} (triangle)};
    \end{axis}
\end{tikzpicture}

==> figures/plot_n.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymode=log,
        legend pos=south east,
        legend cell align={left},
        every axis plot/.append style={thick},
        xmin=1, xmax=80,
        ymin=1e1, ymax=1e5,
        domain=1:80,
        samples at={1,1.125,...,3,3.25,3.5,...,7,7.5,8,...,15,16,17,...,32,34,36,...,64,68,72,76,80},
        extra x ticks={1},
        xlabel={Product of input and output size $\nx \na$},
        ylabel={Cardinality $\abs{Q_i}$ of each source},
    ]
        \newcommand{\fAppx}{(\varM/0.05)^2*ln(2*x^\varH)/2};
        \newcommand{\fExact}{x^\varH+1};
        \newcommand{\varH}{2};\newcommand{\varM}{1};
        \addplot[color=red]{\fAppx};
        \addplot[color=red,style=dashed]{\fExact};
        \renewcommand{\varH}{3};\renewcommand{\varM}{3};
        \addplot[color=blue]{\fAppx};
        \addplot[color=blue,style=dashed]{\fExact};
        \legend{Bell approx.,Bell exact,Triangle approx.,Triangle exact};
    \end{axis}
\end{tikzpicture}

==> figures/product.tex <==
\begin{tikzpicture}[> = stealth, semithick]
    \tikzstyle{randomness}=[circle,draw=black,fill=black!20,inner sep=0.5mm]
    \tikzstyle{input}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{output}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{party}=[thick,draw=black,fill=white,inner sep=1.5mm]
    \node[party] (N1) at (-1.5,0) {Network 1};
    \node[party] (N2) at (1.5,0) {Network 2};
    \draw[dashed] (0,-1.25) -- (0,1.25);
    \node[output,below=.5cm of N1] (a1) {$a_1$};
    \node[output,below=.5cm of N2] (a2) {$a_2$};
    \draw[->] (N1) -- (a1);
    \draw[->] (N2) -- (a2);
    \node[randomness,above=.5cm of N1,xshift=.5cm] (r1) {$r_1$};
    \node[randomness,above=.5cm of N2,xshift=.5cm] (r2) {$r_2$};
    \draw[~] (r1) -- (N1);
    \draw[~] (r2) -- (N2);
    \node[input,above=.5cm of N1,xshift=-.5cm] (x1) {$x_1$};
    \node[input,above=.5cm of N2,xshift=-.5cm] (x2) {$x_2$};
    \draw[->] (x1) -- (N1);
    \draw[->] (x2) -- (N2);
\end{tikzpicture}

==> figures/triangle.tex <==
\begin{tikzpicture}[> = stealth, semithick, baseline]
    \tikzstyle{randomness}=[circle,draw=black,fill=black!20,inner sep=0.5mm]
    \tikzstyle{input}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{output}=[draw=black,fill=black!5,inner sep=1.5mm]
    \tikzstyle{party}=[thick,draw=black,fill=white,inner sep=1.5mm]
    \pgfmathsetmacro{\phi}{210} % 217
    \pgfmathsetmacro{\rx}{1.5}
    \pgfmathsetmacro{\ry}{1}
    \node[party] (A) at ({\rx*cos(\phi)}, {\ry*sin(\phi)}) {Alice};
    \node[party] (B) at ({\rx*cos(\phi-120)}, {\ry*sin(\phi-120)}) {Bob};
    \node[party] (C) at ({\rx*cos(\phi-240)}, {\ry*sin(\phi-240)}) {Charlie};
    \node[output,below=.4cm of A] (a1) {$a_1$};
    \node[output,below=.4cm of B] (a2) {$a_2$};
    \node[output,below=.4cm of C] (a3) {$a_3$};
    \draw[->] (A) -- (a1);
    \draw[->] (B) -- (a2);
    \draw[->] (C) -- (a3);
    \node[randomness] (r1) at ({\rx*(cos(\phi)+cos(\phi-120))/2}, {\ry*(sin(\phi)+sin(\phi-120))/2}) {$r_1$};
    \node[randomness] (r2) at ({\rx*(cos(\phi-120)+cos(\phi-240))/2}, {\ry*(sin(\phi-120)+sin(\phi-240))/2}) {$r_2$};
    \node[randomness] (r3) at ({\rx*(cos(\phi-240)+cos(\phi))/2}, {\ry*(sin(\phi-240)+sin(\phi))/2}) {$r_3$};
    \draw[~] (r1) -- (A);
    \draw[~] (r1) -- (B);
    \draw[~] (r2) -- (B);
    \draw[~] (r2) -- (C);
    \draw[~] (r3) -- (C);
    \draw[~] (r3) -- (A);
    \node[input,above=.4cm of A] (x1) {$x_1$};
    \node[input,above=.4cm of B] (x2) {$x_2$};
    \node[input,above=.4cm of C] (x3) {$x_3$};
    \draw[->] (x1) -- (A);
    \draw[->] (x2) -- (B);
    \draw[->] (x3) -- (C);
\end{tikzpicture}
